Variational Autoencoder based Metamodeling for Multi-Objective Topology Optimization of Electrical Machines

Conventional magneto-static finite element analysis of electrical machine design is time-consuming and computationally expensive. Since each machine topology has a distinct set of parameters, design optimization is commonly performed independently. This paper presents a novel method for predicting Key Performance Indicators (KPIs) of differently parameterized electrical machine topologies at the same time by mapping a high dimensional integrated design parameters in a lower dimensional latent space using a variational autoencoder. After training, via a latent space, the decoder and multi-layer neural network will function as meta-models for sampling new designs and predicting associated KPIs, respectively. This enables parameter-based concurrent multi-topology optimization.

==> fig/latent_dim_cmp.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\pgfplotsset{every axis title/.append style={at={(0.5,0.8)}}}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 2,
                 horizontal sep = 1 cm, 
            vertical sep = 0.8cm}, 
        %xlabel = X label,
        %ylabel = Y label,
        width = 3.25 cm, 
        height = 3 cm,] % same as above, but for the vertical]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Air gap SV},
%x grid style={white!69.0196078431373!black},
%xlabel={\(\displaystyle \mathbf{z}\)},
xmin=4.25, xmax=20.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MAE},
ymin=-0.00335000013001263, ymax=0.202350003877655,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
5 0.193000003695488
10 0.0280000008642673
15 0.017000000923872
19 0.00600000005215406
20 0.00700000021606684
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Iron length SV},
x grid style={white!69.0196078431373!black},
%xlabel={\(\displaystyle \mathbf{z}\)},
xmin=4.25, xmax=20.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MAE},
ymin=0.00874999957159162, ymax=0.278250002767891,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
5 0.266000002622604
10 0.166999995708466
15 0.0450000017881393
19 0.0209999997168779
20 0.0370000004768372
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Rotor outer diameter SV},
x grid style={white!69.0196078431373!black},
%xlabel={\(\displaystyle \mathbf{z}\)},
xmin=4.25, xmax=20.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MAE},
ymin=0.0240500044077635, ymax=1.7169499848038,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
5 1.63999998569489
10 0.31700000166893
15 0.379000008106232
19 0.187000006437302
20 0.101000003516674
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Stator tooth height DV},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathbf{z}\)},
xmin=4.25, xmax=20.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MAE},
ymin=-0.000699999416247011, ymax=0.190699996100739,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
5 0.181999996304512
10 0.0850000008940697
15 0.0149999996647239
19 0.00800000037997961
20 0.00800000037997961
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Iron length DV},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathbf{z}\)},
xmin=4.25, xmax=20.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MAE},
ymin=-0.00190000096336007, ymax=0.457900006789714,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
5 0.437000006437302
10 0.412999987602234
15 0.151999995112419
19 0.0189999993890524
20 0.0219999998807907
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Rotor outer diameter DV},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathbf{z}\)},
xmin=4.25, xmax=20.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MAE},
ymin=-0.0604500129818916, ymax=4.59145012050867,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
5 4.38000011444092
10 3.00399994850159
15 1.28900003433228
19 0.151999995112419
20 0.150999993085861
};
\end{groupplot}

\end{tikzpicture}


==> fig/network_architecture.tex <==
\tikzstyle{block_input_layers} = [rectangle, draw, text width=7em, text centered, rounded corners, minimum height=1em,font=\notsotiny ]
\tikzstyle{block_output_layers} = [rectangle, draw, fill = magenta!30, text width=2.85em, text centered, minimum height=1em,font=\tiny ]
\tikzstyle{block_output_layers2} = [rectangle, draw, fill = brown!30, 	text width=7em, text centered,  minimum height=1em,font=\notsotiny ]
\tikzstyle{block_intermediate_layers} = [rectangle, draw,     fill = blue!30, 	text width=7em, text centered, minimum height=1em,font=\notsotiny ]
\tikzstyle{dotted_block} = [draw=black!, line width=0.5pt, dash pattern=on 1pt off 4pt on 6pt off 4pt,inner ysep=0.8mm,inner xsep=0.8mm, rectangle, rounded corners]
\tikzstyle{line} = [draw, -latex']

\begin{tikzpicture}[node distance = 0.50em and 0.7em, auto]

	\node [block_input_layers] (E1) {input vector($\mathbf{p}$): $32 \times 1$};
	\node [block_intermediate_layers, below =of E1] (E2) {$32\times5$ Conv1D, stride 1 + tanh};
	\node [block_intermediate_layers, below =of E2] (E3) {$32\times10$ Conv1D, stride 1 + tanh};
	\node [block_intermediate_layers, below =of E3] (E4) {$32\times20$ Conv1D, stride 1 + tanh};
    \node [block_intermediate_layers, below =of E4] (E5) {640 flatten layer };
    \node [block_intermediate_layers, below =of E5] (E6) {400 \ Dense, tanh};
    %\node [block_intermediate_layers, below =of E6] (E7) {Text A21};
    \node[block_output_layers, below right= 0.7em and -1.25cm of E6](out1){$\bm{\upsilon}$: 19 Dense};

    \node[block_output_layers, left =  of out1](out2){$\bm{\sigma}$: 19 Dense};

	\path [line] (E1) -- (E2); 
	\path [line] (E2) -- (E3); 
	\path [line] (E3) -- (E4); 
	\path [line] (E4) -- (E5); 
	\path [line] (E5) -- (E6); 
%	\path [line] (E6) -- (E7); 
	%\path [line] (E7) -- (E8); 


	\node [block_input_layers, right =of E1] (D1) {latent vector ($\mathbf{z}$): $19 \times 1$};
	\node [block_intermediate_layers, below =of D1] (D2) {640 \ Dense, tanh};
	\node [block_intermediate_layers, below =of D2] (D3) {400 \ Dense, tanh};
	\node [block_intermediate_layers, below =of D3] (D4) {$32\times20$ Cov1DT, stride 1 + tanh};
    \node [block_intermediate_layers, below =of D4] (D5) {$32\times10$ Cov1DT, stride 1 + tanh};
    \node [block_intermediate_layers, below =of D5] (D6) {$32\times5$ Cov1DT, stride 1 + tanh};
    \node [block_intermediate_layers, below =of D6] (D7) {$32\times1$ Cov1DT, stride 1 + linear};
    \node [block_output_layers2, below =of D7] (D8) {pred.parameters ($\hat{\mathbf{p}}$): 32};
    \node [block_output_layers2, left =of D8] (E8) {latent vector ($\mathbf{z}$): $19 \times 1$};
   
    \node(v0) at ([xshift=0.73cm, yshift=-0.4em]E8.north){};
    \draw [line] (out1.south) -- (v0);
     \node(v1) at ([xshift=-0.76cm, yshift=-0.4em]E8.north){};
    \draw [line] (out2.south) -- (v1);
    
    \node(v2) at ([xshift=0.76cm, yshift=-0.88em]E6.south){};
    \draw [line] (E6) -- (v2);
     \node(v3) at ([xshift=-0.76cm, yshift=-0.88em]E6.south){};
    \draw [line] (E6) -- (v3);
    
	\path [line] (D1) -- (D2); 
	\path [line] (D2) -- (D3); 
	\path [line] (D3) -- (D4); 
	\path [line] (D4) -- (D5); 
	\path [line] (D5) -- (D6); 
	\path [line] (D6) -- (D7); 
	\path [line] (D7) -- (D8); 
    \node [dotted_block, fit = (D2) (D7)] (de) {};
    \node [dotted_block, fit = (E2) (out1) (out2)] (ee) {};

    \node [block_input_layers, right =of D1] (K1) {latent vector ($\mathbf{z}$): $19 \times 1$};
	\node [block_intermediate_layers, below =of K1] (K2) {250 \ Dense, softplus};
	\node [block_intermediate_layers, below =of K2] (K3) {250 \ Dense, softplus};
	\node [block_intermediate_layers, below =of K3] (K4) {180 \ Dense, softplus};
    \node [block_intermediate_layers, below =of K4] (K5) {80 \ Dense, softplus};
    \node [block_intermediate_layers, below =of K5] (K6) {50 \ Dense, softplus};
    \node [block_output_layers2, below =of K6] (K7) {output KPIs ($\hat{\mathbf{y}}$): 4};

	\path [line] (K1) -- (K2); 
	\path [line] (K2) -- (K3); 
	\path [line] (K3) -- (K4); 
	\path [line] (K4) -- (K5); 
	\path [line] (K5) -- (K6); 
	\path [line] (K6) -- (K7); 
    \node [dotted_block, fit = (K2) (K6)] (ke) {};

    \node(v4) at ([xshift=-0.0cm, yshift=-0.6em]E8.south) [font=\scriptsize]{a) Encoder};
    \node(v5) at ([xshift=-0.0cm, yshift=-0.6em]D8.south) [font=\scriptsize]{b) Decoder};
    \node(v6) at ([xshift=-0.0cm, yshift=-0.6em]K7.south)[font=\scriptsize]{c) KPIs Predictor};



\end{tikzpicture}




==> fig/pareto_front.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp4987704741981256] 
\draw (384.5,165) node  {\includegraphics[width=180.75pt,height=104.25pt]{fig/Pareto_moo.pdf}};
%Shape: Ellipse [id:dp2266891503167079] 
\draw  [color={rgb, 255:red, 93; green, 162; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 227; green, 151; blue, 26 }  ,fill opacity=1 ] (404,134.25) .. controls (404,132.46) and (405.57,131) .. (407.5,131) .. controls (409.43,131) and (411,132.46) .. (411,134.25) .. controls (411,136.04) and (409.43,137.5) .. (407.5,137.5) .. controls (405.57,137.5) and (404,136.04) .. (404,134.25) -- cycle ;
%Shape: Ellipse [id:dp9351028392045189] 
\draw  [color={rgb, 255:red, 93; green, 162; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 242; green, 194; blue, 115 }  ,fill opacity=1 ] (320,204.25) .. controls (320,202.46) and (321.57,201) .. (323.5,201) .. controls (325.43,201) and (327,202.46) .. (327,204.25) .. controls (327,206.04) and (325.43,207.5) .. (323.5,207.5) .. controls (321.57,207.5) and (320,206.04) .. (320,204.25) -- cycle ;
%Straight Lines [id:da7931502669430426] 
\draw    (422,196.5) -- (329.99,204.25) ;
\draw [shift={(327,204.5)}, rotate = 355.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7333855576687194] 
\draw    (444,160.5) -- (412.48,139.18) ;
\draw [shift={(410,137.5)}, rotate = 394.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (423,190) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Design  A };
% Text Node
\draw (422,160) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Design  B };


\end{tikzpicture}


==> fig/topologies.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp10719841946583974] 
\draw (178.8,117.2) node  {\includegraphics[width=117.3pt,height=117.3pt]{fig/single_v.pdf}};
%Image [id:dp7545588688158764] 
\draw (338,120.8) node  {\includegraphics[width=117.3pt,height=117.3pt]{fig/double_v.pdf}};
%Straight Lines [id:da42122812397146125] 
\draw    (240.32,99.8) -- (235.68,111.8) ;
\draw [shift={(234.6,114.6)}, rotate = 291.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(241.4,97)}, rotate = 111.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da37612875706643734] 
\draw    (268.93,75.38) -- (273.47,86.62) ;
\draw [shift={(274.6,89.4)}, rotate = 247.95999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(267.8,72.6)}, rotate = 67.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da24751914982686563] 
\draw    (356.23,119.94) -- (352.17,115.26) ;
\draw [shift={(350.2,113)}, rotate = 408.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(358.2,122.2)}, rotate = 228.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2384126907633839] 
\draw    (309.03,90.48) -- (310.97,87.52) ;
\draw [shift={(312.6,85)}, rotate = 483.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(307.4,93)}, rotate = 303.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da4315895477098748] 
\draw    (131.41,117.66) .. controls (148.51,110.02) and (187.32,101.24) .. (226.22,118.32) ;
\draw [shift={(228.6,119.4)}, rotate = 205.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(128.6,119)}, rotate = 332.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da3984315746578042] 
\draw    (282.41,90.93) .. controls (301.02,80.69) and (362.65,72.82) .. (396.94,92.18) ;
\draw [shift={(399,93.4)}, rotate = 211.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(279.8,92.6)}, rotate = 322.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da20165198426984143] 
\draw    (251.4,40.2) -- (241.41,47.61) ;
\draw [shift={(239,49.4)}, rotate = 323.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6506571676309665] 
\draw    (269.8,40.2) -- (282.3,50.67) ;
\draw [shift={(284.6,52.6)}, rotate = 219.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6931356432421736] 
\draw    (250.6,144.2) -- (223.6,143.48) ;
\draw [shift={(220.6,143.4)}, rotate = 361.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9982401407993406] 
\draw    (270.6,145) -- (298.4,145) ;
\draw [shift={(301.4,145)}, rotate = 540] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da023777894793322707] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (211.4,116.6) -- (189,114.6) ;
%Straight Lines [id:da3709061539352041] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (366.2,84.2) -- (346.6,83.4) ;
%Straight Lines [id:da3497973166878341] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.8,92.2) -- (355,90.2) ;
%Shape: Arc [id:dp23741244319322963] 
\draw  [draw opacity=0] (200.19,119.61) .. controls (200,119.86) and (199.77,120.02) .. (199.49,120.07) .. controls (198.65,120.22) and (197.78,119.26) .. (197.55,117.93) .. controls (197.31,116.6) and (197.8,115.4) .. (198.63,115.25) .. controls (198.91,115.2) and (199.19,115.27) .. (199.45,115.44) -- (199.06,117.66) -- cycle ; \draw   (200.19,119.61) .. controls (200,119.86) and (199.77,120.02) .. (199.49,120.07) .. controls (198.65,120.22) and (197.78,119.26) .. (197.55,117.93) .. controls (197.31,116.6) and (197.8,115.4) .. (198.63,115.25) .. controls (198.91,115.2) and (199.19,115.27) .. (199.45,115.44) ;
%Shape: Arc [id:dp2905760955860959] 
\draw  [draw opacity=0] (355.79,88.01) .. controls (355.6,88.26) and (355.37,88.42) .. (355.09,88.47) .. controls (354.25,88.62) and (353.38,87.66) .. (353.15,86.33) .. controls (352.91,85) and (353.4,83.8) .. (354.23,83.65) .. controls (354.51,83.6) and (354.79,83.67) .. (355.05,83.84) -- (354.66,86.06) -- cycle ; \draw   (355.79,88.01) .. controls (355.6,88.26) and (355.37,88.42) .. (355.09,88.47) .. controls (354.25,88.62) and (353.38,87.66) .. (353.15,86.33) .. controls (352.91,85) and (353.4,83.8) .. (354.23,83.65) .. controls (354.51,83.6) and (354.79,83.67) .. (355.05,83.84) ;
%Shape: Arc [id:dp546168467750217] 
\draw  [draw opacity=0] (370.18,97.97) .. controls (369.91,98.31) and (369.57,98.54) .. (369.18,98.61) .. controls (367.98,98.83) and (366.73,97.47) .. (366.39,95.58) .. controls (366.05,93.69) and (366.76,91.98) .. (367.96,91.77) .. controls (368.35,91.7) and (368.75,91.8) .. (369.12,92.03) -- (368.57,95.19) -- cycle ; \draw   (370.18,97.97) .. controls (369.91,98.31) and (369.57,98.54) .. (369.18,98.61) .. controls (367.98,98.83) and (366.73,97.47) .. (366.39,95.58) .. controls (366.05,93.69) and (366.76,91.98) .. (367.96,91.77) .. controls (368.35,91.7) and (368.75,91.8) .. (369.12,92.03) ;
%Straight Lines [id:da6153401339795579] 
\draw    (281.8,119.4) -- (314.81,100.11) ;
\draw [shift={(317.4,98.6)}, rotate = 509.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8292296148760034] 
\draw    (191.36,128.52) -- (190.24,124.68) ;
\draw [shift={(189.4,121.8)}, rotate = 433.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(192.2,131.4)}, rotate = 253.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (250.8,33.6) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {stator};
% Text Node
\draw (252,141.2) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {rotor};
% Text Node
\draw (147.54,116.71) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.51em}{0.6em}\selectfont,rotate=-15.68] [align=left] {magnet};
% Text Node
\draw (357,121.8) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.51em}{0.6em}\selectfont,rotate=-324.78] [align=left] {magnet 1};
% Text Node
\draw (254.6,116) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.51em}{0.6em}\selectfont] [align=left] {magnet 2};
% Text Node
\draw (158.2,194) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.60em}{0.69em}\selectfont] [align=left] {a) Single V};
% Text Node
\draw (315.1,198.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.60em}{0.69em}\selectfont] [align=left] {b) Double V};
% Text Node
\draw (229.6,114) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.48em}{0.57em}\selectfont]  {$p_{1}$};
% Text Node
\draw (238.8,102.8) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.48em}{0.57em}\selectfont]  {$p_{4}$};
% Text Node
\draw (259.2,76.8) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.48em}{0.57em}\selectfont]  {$p_{6}$};
% Text Node
\draw (312,87.6) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.48em}{0.57em}\selectfont]  {$p_{4}$};
% Text Node
\draw (354.8,110) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.48em}{0.57em}\selectfont]  {$p_{2}$};
% Text Node
\draw (193.2,122) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.48em}{0.57em}\selectfont]  {$p_{2}$};
% Text Node
\draw (186,114) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.48em}{0.57em}\selectfont]  {$p_{3}$};
% Text Node
\draw (267.6,89.6) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.48em}{0.57em}\selectfont]  {$p_{1}$};
% Text Node
\draw (325.6,80.8) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.48em}{0.57em}\selectfont]  {$p_{8}$};
% Text Node
\draw (169.6,108.8) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.48em}{0.57em}\selectfont]  {$p_{6}$};
% Text Node
\draw (341.2,83.2) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.48em}{0.57em}\selectfont]  {$p_{3}$};
% Text Node
\draw (354.4,91.2) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.48em}{0.57em}\selectfont]  {$p_{5}$};


\end{tikzpicture}


==> fig/vae_mlp_cmp.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\tikzstyle{every node}=[font=\scriptsize]
%\tikzset{every picture/.style={/utils/exec={\sffamily}}}
\pgfplotsset{every axis title/.append style={at={(0.5,0.85)}}}
\begin{groupplot}[group style={group size=2 by 1,
                 horizontal sep = 2 cm, 
            vertical sep = 0.8cm}, 
        %xlabel = X label,
        %ylabel = Y label,
        width = 4 cm, 
        height = 3.5 cm,]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.57,1)}, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Single V},
x grid style={white!69.0196078431373!black},
xlabel={KPIs},
xmin=-0.26, xmax=3.26,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={
  \(\displaystyle y_{1}\),
  \(\displaystyle y_{2}\),
  \(\displaystyle y_{3}\),
  \(\displaystyle y_{4}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Mean absolute error},
ymin=0, ymax=2.9925,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.1,0) rectangle (axis cs:0.1,2.85);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{MLP}
\draw[draw=none,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1.1,2.61);
\draw[draw=none,fill=color0] (axis cs:1.9,0) rectangle (axis cs:2.1,2.54);
\draw[draw=none,fill=color0] (axis cs:2.9,0) rectangle (axis cs:3.1,0.76);
\draw[draw=none,fill=color1] (axis cs:-0.1,0)rectangle (axis cs:0.1,1.4);

\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{VAE}

\draw[draw=none,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1.1,1.66);
\draw[draw=none,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2.1,2.21);
\draw[draw=none,fill=color1] (axis cs:2.9,0) rectangle (axis cs:3.1,0.6);
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Double V},
x grid style={white!69.0196078431373!black},
xlabel={KPIs},
xmin=-0.26, xmax=3.26,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={
  \(\displaystyle y_{1}\),
  \(\displaystyle y_{2}\),
  \(\displaystyle y_{3}\),
  \(\displaystyle y_{4}\)
},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=12.81,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.1,0) rectangle (axis cs:0.1,3.48);
\draw[draw=none,fill=color0] (axis cs:0.9,0) rectangle (axis cs:1.1,3.69);
\draw[draw=none,fill=color0] (axis cs:1.9,0) rectangle (axis cs:2.1,12.2);
\draw[draw=none,fill=color0] (axis cs:2.9,0) rectangle (axis cs:3.1,1.32);
\draw[draw=none,fill=color1] (axis cs:-0.1,0) rectangle (axis cs:0.1,2.43);
\draw[draw=none,fill=color1] (axis cs:0.9,0) rectangle (axis cs:1.1,2.02);
\draw[draw=none,fill=color1] (axis cs:1.9,0) rectangle (axis cs:2.1,4.9);
\draw[draw=none,fill=color1] (axis cs:2.9,0) rectangle (axis cs:3.1,1.26);
\end{groupplot}

\end{tikzpicture}


==> fig/validation_loss.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[legend cell align={left},
ymode=log,
width=0.85\linewidth,
height=4cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={no of epochs},
xmin=-7.75, xmax=272.75,
xtick style={color=black},
xtick={0,40,80,120,160,200,240,280},
xticklabels={\ensuremath{}0,40,80,120,160,200,240,280},
y grid style={white!69.0196078431373!black},
ylabel={\small total loss},
ymin=-0.0438048920594156, ymax=1.0232610876672,
%ytick style={color=black},
%ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 1.02876591682434
1 0.305677056312561
2 0.15184685587883
3 0.113048583269119
4 0.0957499966025352
5 0.0835776105523109
6 0.0672782137989998
7 0.051344059407711
8 0.0379919521510601
9 0.0354267880320549
10 0.030889268964529
11 0.0306210480630398
12 0.0282748304307461
13 0.0274328123778105
14 0.0249872598797083
15 0.0251992102712393
16 0.0233075227588415
17 0.0227189809083939
18 0.0214202646166086
19 0.0208727978169918
20 0.0199471171945333
21 0.0193686541169882
22 0.0187958795577288
23 0.0181427821516991
24 0.0181405190378428
25 0.0180192478001118
26 0.017998244613409
27 0.0177852902561426
28 0.0178436860442162
29 0.0177678875625134
30 0.0176552142947912
31 0.0175105389207602
32 0.0173866990953684
33 0.0174051709473133
34 0.0172429848462343
35 0.0172659531235695
36 0.0171939991414547
37 0.0172098744660616
38 0.0170574206858873
39 0.0169536489993334
40 0.0168818235397339
41 0.0168220959603786
42 0.0168332029134035
43 0.016615392640233
44 0.0166866350919008
45 0.0164783801883459
46 0.0165659449994564
47 0.0166289322078228
48 0.0163661409169436
49 0.0163171421736479
50 0.0163154415786266
51 0.0163354743272066
52 0.0161936525255442
53 0.0160984769463539
54 0.0161205306649208
55 0.0162020307034254
56 0.0159960724413395
57 0.0159032009541988
58 0.0160018634051085
59 0.0158719588071108
60 0.015686210244894
61 0.0158455148339272
62 0.0157361626625061
63 0.015681765973568
64 0.0157619509845972
65 0.0157346688210964
66 0.0155933015048504
67 0.0155463945120573
68 0.0154310893267393
69 0.0155375329777598
70 0.0153620736673474
71 0.0154713923111558
72 0.0153439845889807
73 0.0154279517009854
74 0.0152904652059078
75 0.0153967486694455
76 0.0151656242087483
77 0.0151913622394204
78 0.0151733476668596
79 0.0150900892913342
80 0.0151065289974213
81 0.0151412524282932
82 0.0150342155247927
83 0.0149983549490571
84 0.0149085596203804
85 0.0149032454937696
86 0.0149480197578669
87 0.0148380370810628
88 0.0148723414167762
89 0.0148010943084955
90 0.0147739481180906
91 0.0147101609036326
92 0.0147615596652031
93 0.0147759495303035
94 0.014791545458138
95 0.0146236075088382
96 0.0145523240789771
97 0.0146331200376153
98 0.0144605664536357
99 0.0144965248182416
100 0.0146797308698297
101 0.0145002724602818
102 0.0143759455531836
103 0.0145238060504198
104 0.0143519630655646
105 0.0143909184262156
106 0.0145561452955008
107 0.014294839464128
108 0.0143027398735285
109 0.01430644094944
110 0.0144483353942633
111 0.0141204511746764
112 0.0142733575776219
113 0.0142827043309808
114 0.0142509918659925
115 0.0140726454555988
116 0.0140349343419075
117 0.0144971162080765
118 0.014192221686244
119 0.0141162015497684
120 0.0140786776319146
121 0.0139785362407565
122 0.0140597242861986
123 0.0140433590859175
124 0.014103283174336
125 0.0139341987669468
126 0.0160155799239874
127 0.0140380663797259
128 0.0137922763824463
129 0.0139402644708753
130 0.0138329947367311
131 0.013815182261169
132 0.0138309877365828
133 0.0139439404010773
134 0.0139142628759146
135 0.0137922838330269
136 0.013940317556262
137 0.0136943636462092
138 0.0137957818806171
139 0.0136630162596703
140 0.0137305539101362
141 0.013811569660902
142 0.0137027567252517
143 0.0137821827083826
144 0.0138318929821253
145 0.0137030389159918
146 0.0136805959045887
147 0.0135534862056375
148 0.0137103274464607
149 0.0136214978992939
150 0.0135854324325919
151 0.013540506362915
152 0.0134713836014271
153 0.0135876135900617
154 0.0134794367477298
155 0.0135744344443083
156 0.013437332585454
157 0.0135650262236595
158 0.0134201217442751
159 0.0133966077119112
160 0.0135586736723781
161 0.0135165192186832
162 0.0133293773978949
163 0.0151579389348626
164 0.0133912675082684
165 0.0133621199056506
166 0.0132335349917412
167 0.0134215839207172
168 0.0132632087916136
169 0.0134202744811773
170 0.0132720852270722
171 0.0134631097316742
172 0.0132821230217814
173 0.0132200103253126
174 0.0148550737649202
175 0.0135976849123836
176 0.0132945403456688
177 0.0131242843344808
178 0.0135192619636655
179 0.0131925866007805
180 0.0130865992978215
181 0.013317696750164
182 0.0131293423473835
183 0.0131355058401823
184 0.0131302624940872
185 0.0132795311510563
186 0.0130833527073264
187 0.0131203457713127
188 0.0131469126790762
189 0.0131859816610813
190 0.0130132455378771
191 0.0131567781791091
192 0.0129690887406468
193 0.0130759468302131
194 0.0131279602646828
195 0.0134222125634551
196 0.0131031330674887
197 0.0131355179473758
198 0.0129771903157234
199 0.0129094524309039
200 0.0129495961591601
201 0.0143215097486973
202 0.0130183203145862
203 0.01304723136127
204 0.0129941869527102
205 0.0128792803734541
206 0.0130517529323697
207 0.0129525205120444
208 0.0128952311351895
209 0.0130575187504292
210 0.0128287924453616
211 0.0144970621913671
212 0.0129705229774117
213 0.0128332255408168
214 0.0128858555108309
215 0.0128958057612181
216 0.0128269018605351
217 0.0128817325457931
218 0.0132070118561387
219 0.0128416540101171
220 0.0128204999491572
221 0.0128904627636075
222 0.0129890739917755
223 0.0127896349877119
224 0.0130244139581919
225 0.0128368474543095
226 0.0132199740037322
227 0.012753076851368
228 0.0127460518851876
229 0.0127111645415425
230 0.0128348106518388
231 0.0125988563522696
232 0.0127453617751598
233 0.0130795910954475
234 0.0126894740387797
235 0.012721411883831
236 0.0130130089819431
237 0.0128315482288599
238 0.0127200074493885
239 0.0127687137573957
240 0.0128140849992633
241 0.012618419714272
242 0.0127615695819259
243 0.0126152895390987
244 0.0127798365429044
245 0.0132342092692852
246 0.0126944473013282
247 0.0125314006581903
248 0.0129675883799791
249 0.0126704117283225
250 0.0124975219368935
251 0.0125886956229806
252 0.0127640925347805
253 0.0126740084961057
254 0.0127173559740186
255 0.0125062018632889
256 0.0125497682020068
257 0.0125712659209967
258 0.0126208690926433
259 0.0129740238189697
260 0.012478387914598
261 0.0126044563949108
262 0.0124551868066192
263 0.0125741641968489
264 0.0124573642387986
265 0.0124796563759446
266 0.0125846145674586
267 0.0127457957714796
268 0.0124831665307283
};
\addlegendentry{total training loss}
\addplot [semithick, color1]
table {%
0 0.488254606723785
1 0.232706040143967
2 0.15642349421978
3 0.0975013449788094
4 0.0987531840801239
5 0.0870919600129128
6 0.0581837743520737
7 0.0330527536571026
8 0.0372084304690361
9 0.0345969721674919
10 0.0519075617194176
11 0.0340423434972763
12 0.0341048389673233
13 0.0479639172554016
14 0.0433020517230034
15 0.0241614785045385
16 0.0246590636670589
17 0.0239149499684572
18 0.0201392099261284
19 0.0195010546594858
20 0.0197050161659718
21 0.0187684427946806
22 0.0180891882628202
23 0.017438642680645
24 0.0174200218170881
25 0.0167759973555803
26 0.0185162760317326
27 0.0170758105814457
28 0.0173232462257147
29 0.0165643654763699
30 0.0182488188147545
31 0.0167236123234034
32 0.0165493134409189
33 0.0170453563332558
34 0.0176240615546703
35 0.0165472570806742
36 0.016332246363163
37 0.0163634344935417
38 0.0165628865361214
39 0.016648517921567
40 0.0170515272766352
41 0.0170145500451326
42 0.0179166700690985
43 0.0164173543453217
44 0.0160932037979364
45 0.0167757235467434
46 0.0170576591044664
47 0.0161502584815025
48 0.015843166038394
49 0.0159175265580416
50 0.0156705994158983
51 0.0160150155425072
52 0.0155301792547107
53 0.0170889236032963
54 0.0157718919217587
55 0.0156713891774416
56 0.0154239190742373
57 0.0160063691437244
58 0.0151488715782762
59 0.0153250927105546
60 0.0151666356250644
61 0.0161171033978462
62 0.0152141852304339
63 0.0152608649805188
64 0.0155101055279374
65 0.0150304986163974
66 0.0155273843556643
67 0.0156665071845055
68 0.0186645332723856
69 0.0149450320750475
70 0.0159320440143347
71 0.014794172719121
72 0.0156987197697163
73 0.0153683591634035
74 0.0156570822000504
75 0.0151806622743607
76 0.0153930699452758
77 0.0145386923104525
78 0.015844888985157
79 0.0141537683084607
80 0.0149690853431821
81 0.014971355907619
82 0.0147877698764205
83 0.0142192794010043
84 0.0144793028011918
85 0.0143904555588961
86 0.0163841620087624
87 0.0143002616241574
88 0.0145761203020811
89 0.0145136611536145
90 0.0148683357983828
91 0.0161365158855915
92 0.0142393093556166
93 0.0147416805848479
94 0.0152580821886659
95 0.0139810489490628
96 0.0148130869492888
97 0.0141808819025755
98 0.0147313307970762
99 0.014288604259491
100 0.0140860099345446
101 0.015349181368947
102 0.013906485401094
103 0.0143777625635266
104 0.0140827428549528
105 0.0155276097357273
106 0.0151305161416531
107 0.0155228143557906
108 0.0139684015884995
109 0.0152905844151974
110 0.015553523786366
111 0.0135863376781344
112 0.0154341571033001
113 0.0135647272691131
114 0.0159074869006872
115 0.0140675641596317
116 0.0138247972354293
117 0.0144032556563616
118 0.0149202300235629
119 0.014069925993681
120 0.0148306488990784
121 0.0137438271194696
122 0.0144561277702451
123 0.0137420045211911
124 0.0135347926989198
125 0.013645188882947
126 0.016301978379488
127 0.0172387734055519
128 0.0143090207129717
129 0.0132910972461104
130 0.0131954709067941
131 0.014031458646059
132 0.0143343787640333
133 0.0135782845318317
134 0.0137779852375388
135 0.0132233491167426
136 0.0141377467662096
137 0.0134707977995276
138 0.0145800299942493
139 0.0136028900742531
140 0.0140187488868833
141 0.0141856772825122
142 0.0146790742874146
143 0.0134475389495492
144 0.013292015530169
145 0.01356266066432
146 0.0136967310681939
147 0.0132168838754296
148 0.0134092615917325
149 0.0135165750980377
150 0.0145513899624348
151 0.0131825627759099
152 0.0137922121211886
153 0.0138532593846321
154 0.0135900294408202
155 0.0137515068054199
156 0.0130261778831482
157 0.0141507275402546
158 0.014309961348772
159 0.0141844414174557
160 0.0133285140618682
161 0.0145819969475269
162 0.013378694653511
163 0.0130048710852861
164 0.0129402168095112
165 0.0137916747480631
166 0.0134913213551044
167 0.0129996351897717
168 0.0149248605594039
169 0.0134711936116219
170 0.0129956649616361
171 0.013087946921587
172 0.0135351987555623
173 0.0129851456731558
174 0.0165058001875877
175 0.0136425904929638
176 0.013021569699049
177 0.0133661115542054
178 0.0135069098323584
179 0.0130886388942599
180 0.0131818121299148
181 0.0131443180143833
182 0.0133322365581989
183 0.013263002038002
184 0.0144228534772992
185 0.0137118175625801
186 0.0128137022256851
187 0.0153896808624268
188 0.0132872527465224
189 0.0141691165044904
190 0.0132385082542896
191 0.0128762135282159
192 0.0147992540150881
193 0.0130820879712701
194 0.0127768255770206
195 0.0137511109933257
196 0.0138694979250431
197 0.0134562654420733
198 0.0128286480903625
199 0.012577211484313
200 0.01322125736624
201 0.0129224322736263
202 0.0144706154242158
203 0.012770009227097
204 0.0128911342471838
205 0.0129067804664373
206 0.0132228741422296
207 0.0130526414141059
208 0.0157200880348682
209 0.0134712988510728
210 0.012788780964911
211 0.0127480840310454
212 0.0126267438754439
213 0.0127024175599217
214 0.0144883990287781
215 0.0127225518226624
216 0.0133142992854118
217 0.0136963343247771
218 0.0135551346465945
219 0.0133892735466361
220 0.0129620935767889
221 0.01281154807657
222 0.0128817521035671
223 0.0131472153589129
224 0.0129009578377008
225 0.0132515979930758
226 0.0127745466306806
227 0.0126383807510138
228 0.0123508702963591
229 0.0126923080533743
230 0.0133667774498463
231 0.0129415383562446
232 0.0126477722078562
233 0.0131029766052961
234 0.0125147784128785
235 0.0149588780477643
236 0.0128585118800402
237 0.0130944866687059
238 0.0133919399231672
239 0.0151013797149062
240 0.0128637049347162
241 0.0125844506546855
242 0.0126959951594472
243 0.013484101742506
244 0.0125376172363758
245 0.0124962143599987
246 0.0139292497187853
247 0.0125617943704128
248 0.0141186155378819
249 0.0124553255736828
250 0.0137335620820522
251 0.0129540013149381
252 0.0131793143227696
253 0.01331468205899
254 0.0140436850488186
255 0.0126645183190703
256 0.0130987139418721
257 0.0129477996379137
258 0.0126100070774555
259 0.0124539639800787
260 0.0130417793989182
261 0.0125798201188445
262 0.0131496703252196
263 0.0126715898513794
264 0.0126720508560538
265 0.0124123673886061
266 0.0133788147941232
267 0.0126136261969805
268 0.0125263752415776
};
\addlegendentry{total validation loss}
\end{axis}

 \end{tikzpicture}

==> fig/work_flow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Trapezoid  
\draw   (96.24,17.3) -- (154.87,34.39) -- (155.13,69.3) -- (96.78,87.29) -- cycle ;
%Shape: Trapezoid  
\draw   (293.7,87) -- (234.2,69.15) -- (234.2,34.85) -- (293.7,17) -- cycle ;
%Shape: Trapezoid  
\draw   (241.34,94.3) -- (299.97,111.39) -- (300.23,146.3) -- (241.88,164.29) -- cycle ;
%Shape: Rectangle 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.8,16.5) -- (94.5,16.5) -- (94.5,87.8) -- (87.8,87.8) -- cycle ;
%Shape: Rectangle  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295.6,16.5) -- (303.1,16.5) -- (303.1,88.25) -- (295.6,88.25) -- cycle ;
%Shape: Rectangle 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (222.2,35.4) -- (231.7,35.4) -- (231.7,69.65) -- (222.2,69.65) -- cycle ;
%Shape: Rectangle  
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (301.38,111.5) -- (306.42,111.5) -- (306.42,146.75) -- (301.38,146.75) -- cycle ;
%Shape: Rectangle 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (157.51,35) -- (172.59,35) -- (172.59,69.25) -- (157.51,69.25) -- cycle ;

%Straight Lines 

\draw    (172.6,47.8) -- (191.2,47.8) ;
\draw [shift={(194.2,47.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines 
\draw    (157,52.1) -- (172.2,51.8) ;
%Straight Lines 
\draw    (172.6,65) -- (191.6,65) ;
\draw [shift={(194.6,65)}, rotate = 182.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines 
\draw    (198.5,83.85) -- (198.5,72.35) ;
\draw [shift={(198.5,69.35)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines  
\draw    (198.5,61.25) -- (198.5,52.25) ;
\draw [shift={(198.5,51.25)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines 
\draw    (202,47.8) -- (218.4,47.8) ;
\draw [shift={(221.4,47.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines 
\draw    (229.5,69.85) -- (229.5,150.35) ;
%Straight Lines  
\draw    (229.8,149.85) -- (238.3,149.85) ;
\draw [shift={(241.3,149.85)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle  
\draw   (229.3,168.85) -- (288.8,168.85) -- (288.8,183.6) -- (229.3,183.6) -- cycle ;
%Straight Lines 
\draw    (225,176.6) -- (225.1,72.65) ;
\draw [shift={(225.1,69.65)}, rotate = 450.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines 
\draw    (225,176.2) -- (229.8,175.8) ;
%Straight Lines  
\draw    (303.8,147.4) -- (304.2,177.4) ;
%Straight Lines  
\draw    (304.7,177.15) -- (291.2,177.03) ;
\draw [shift={(288.2,177)}, rotate = 360.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines  
\draw    (226.5,27.95) -- (226.5,32.95) ;
\draw [shift={(226.5,35.95)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (86.2,88.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{p}$};
% Text Node
\draw (294.6,88.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{\mathbf{p}}$};
% Text Node
\draw (116.5,41.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{e}_{\theta }$};
% Text Node
\draw (250.6,41.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{d}_{\phi }$};
% Text Node
\draw (248.7,122.6) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{k}_{\psi }$};
% Text Node
\draw (307.3,111.8) node [anchor=north west][inner sep=0.75pt] [font=\small]   {$\hat{\mathbf{y}}$};
% Text Node
\draw (231.8,170.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {optimization};
% Text Node
\draw (192,59.4) node [anchor=north west][inner sep=0.75pt]    {$\odot $};
% Text Node
\draw (192,42) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-359.81]  {$\oplus$};
% Text Node
\draw (160.8,57.6) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bm{\sigma }$};
% Text Node
\draw (160.4,39.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bm{\upsilon }$};
% Text Node
\draw (222.1,46.3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{z}$};
% Text Node
\draw (161,84) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bm{\varepsilon } \sim \mathcal{N} (0,\mathbf{I} )$};
% Text Node
\draw (197.5,16) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {latent vector};
% Text Node
\draw (174.2,30.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {sampling};
% Text Node
\draw (108.1,31.3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {encoder};
% Text Node
\draw (248,31.3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {decoder};
% Text Node
\draw (242.8,111.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {KPIs pred.};


\end{tikzpicture}

